MapEval: A Map-Based Evaluation of Geo-Spatial Reasoning in Foundation Models

Recent advancements in foundation models have improved autonomous tool usage and reasoning, but their capabilities in map-based reasoning remain underexplored. To address this, we introduce MapEval, a benchmark designed to assess foundation models across three distinct tasks - textual, API-based, and visual reasoning - through 700 multiple-choice questions spanning 180 cities and 54 countries, covering spatial relationships, navigation, travel planning, and real-world map interactions. Unlike prior benchmarks that focus on simple location queries, MapEval requires models to handle long-context reasoning, API interactions, and visual map analysis, making it the most comprehensive evaluation framework for geospatial AI. On evaluation of 30 foundation models, including Claude-3.5-Sonnet, GPT-4o, and Gemini-1.5-Pro, none surpass 67% accuracy, with open-source models performing significantly worse and all models lagging over 20% behind human performance. These results expose critical gaps in spatial inference, as models struggle with distances, directions, route planning, and place-specific reasoning, highlighting the need for better geospatial AI to bridge the gap between foundation models and real-world navigation. All the resources are available at: https://mapeval.github.io/.

==> accuracy_vs_context.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar=1,
    symbolic x coords={0-300\\(52.33\%), 301-600\\(26.67\%), 601-900\\(9.67\%), 901-1200\\(5.67\%), 1201-1500\\(5.67\%)},
    xtick=data,
    xlabel=Context Length (data percentage),
    ylabel=Accuracy (\%),
    xticklabel style={align=center, text height=1.5ex, yshift=-10pt},
    ymin=0, ymax=100,
    enlarge x limits=0.12,
    width=1\textwidth,
    height=0.2\textheight,
    bar width=2.5pt,
    legend style={at={(0.5,-0.6)}, anchor=north,legend columns=4, draw=none,column sep=1ex},
    clip=false,
    grid=major,
    minor grid style={},
    ylabel style={yshift=-10pt},
    xlabel style={yshift=-20pt}, % Increase yshift to move xlabel down
    axis lines*=left,
    legend cell align={left}
    ]

\addplot[fill=teal!50, line width=0pt] coordinates {(0-300\\(52.33\%),72.61) (301-600\\(26.67\%), 63.75) (601-900\\(9.67\%),46.88) (901-1200\\(5.67\%),78.57) (1201-1500\\(5.67\%),47.06)}; % claude-3-5-sonnet-20240620
\addplot[fill=orange!50, line width=0pt] coordinates {(0-300\\(52.33\%),70.70) (301-600\\(26.67\%),62.50) (601-900\\(9.67\%),59.38) (901-1200\\(5.67\%),64.29) (1201-1500\\(5.67\%),58.82)}; % gemini-1.5-pro
\addplot[fill=brown!50, line width=0pt] coordinates {(0-300\\(52.33\%),66.88) (301-600\\(26.67\%),66.25) (601-900\\(9.67\%),43.75) (901-1200\\(5.67\%),71.43) (1201-1500\\(5.67\%),47.06)}; % gpt-4o-08-06
\addplot[fill=orange!50, line width=0pt] coordinates {(0-300\\(52.33\%),64.97) (301-600\\(26.67\%),61.25) (601-900\\(9.67\%),50.00) (901-1200\\(5.67\%),78.57) (1201-1500\\(5.67\%),52.94)}; % gpt-4
\addplot[fill=violet!50, line width=0pt] coordinates {(0-300\\(52.33\%),63.69) (301-600\\(26.67\%),66.25) (601-900\\(9.67\%),43.75) (901-1200\\(5.67\%),50.00) (1201-1500\\(5.67\%),52.94)}; % Llama3.1-70b
\addplot[fill=magenta!50, line width=0pt] coordinates {(0-300\\(52.33\%),61.78) (301-600\\(26.67\%),60.00) (601-900\\(9.67\%),53.13) (901-1200\\(5.67\%),50.00) (1201-1500\\(5.67\%),41.18)}; % gemini-1.5-flash
\addplot[fill=pink!50, line width=0pt] coordinates {(0-300\\(52.33\%),61.78) (301-600\\(26.67\%),62.50) (601-900\\(9.67\%),40.63) (901-1200\\(5.67\%),57.14) (1201-1500\\(5.67\%),41.18)}; % Llama3.2-90b
\addplot[fill=lime!50, line width=0pt] coordinates {(0-300\\(52.33\%),60.51) (301-600\\(26.67\%),61.25) (601-900\\(9.67\%),37.50) (901-1200\\(5.67\%),64.29) (1201-1500\\(5.67\%),35.29)}; % 72B
% 57.00 & 60.51 & 61.25 & 37.50 & 64.29 & 35.29 
% \addplot[fill=lime!50, line width=0pt] coordinates {(0-300\\(52.33\%),57.32) (301-600\\(26.67\%),55.00) (601-900\\(9.67\%),46.88) (901-1200\\(5.67\%),64.29) (1201-1500\\(5.67\%),29.41)}; % 32B
\addplot[fill=purple!50, line width=0pt] coordinates {(0-300\\(52.33\%),57.96) (301-600\\(26.67\%),50.00) (601-900\\(9.67\%),50.00) (901-1200\\(5.67\%),57.14) (1201-1500\\(5.67\%),35.29)}; % 14B
\addplot[fill=red!50, line width=0pt] coordinates {(0-300\\(52.33\%),57.32) (301-600\\(26.67\%),55.00) (601-900\\(9.67\%),34.38) (901-1200\\(5.67\%),28.57) (1201-1500\\(5.67\%),23.53)}; % gpt-4o-mini
\addplot[fill=yellow!50, line width=0pt] coordinates {(0-300\\(52.33\%),49.04) (301-600\\(26.67\%),55.00) (601-900\\(9.67\%),37.50) (901-1200\\(5.67\%),50.00) (1201-1500\\(5.67\%),41.18)}; % gemma-2-27b-it
\addplot[fill=purple!50, line width=0pt] coordinates {(0-300\\(52.33\%),45.86) (301-600\\(26.67\%),56.25) (601-900\\(9.67\%),37.50) (901-1200\\(5.67\%),50.00) (1201-1500\\(5.67\%),35.29)}; % gemma-2-9b-it
\addplot[fill=violet!50, line width=0pt] coordinates {(0-300\\(52.33\%),45.86) (301-600\\(26.67\%),50.00) (601-900\\(9.67\%),31.25) (901-1200\\(5.67\%),57.14) (1201-1500\\(5.67\%),35.29)}; % Meta-Llama-3.1-8B-Instruct
\addplot[fill=gray!50, line width=0pt] coordinates {(0-300\\(52.33\%),47.77) (301-600\\(26.67\%),41.25) (601-900\\(9.67\%),43.75) (901-1200\\(5.67\%),35.71) (1201-1500\\(5.67\%),17.65)}; % Qwen2.5
\addplot[fill=yellow!50, line width=0pt] coordinates {(0-300\\(52.33\%),47.13) (301-600\\(26.67\%),47.50) (601-900\\(9.67\%),31.25) (901-1200\\(5.67\%),42.86) (1201-1500\\(5.67\%),11.76)}; % Mistral-Nemo-Instruct-2407
\addplot[fill=teal!50, line width=0pt] coordinates {(0-300\\(52.33\%),47.13) (301-600\\(26.67\%),46.25) (601-900\\(9.67\%),31.25) (901-1200\\(5.67\%),21.43) (1201-1500\\(5.67\%),29.41)}; % Mixtral-8x7B-Instruct-v0.1
\addplot[fill=lime!50, line width=0pt] coordinates {(0-300\\(52.33\%),36.94) (301-600\\(26.67\%),46.25) (601-900\\(9.67\%),15.63) (901-1200\\(5.67\%),64.29) (1201-1500\\(5.67\%),23.53)}; % gpt-35-turbo-0125
\addplot[fill=gray!50, line width=0pt] coordinates {(0-300\\(52.33\%),36.31) (301-600\\(26.67\%),41.25) (601-900\\(9.67\%),15.63) (901-1200\\(5.67\%),71.43) (1201-1500\\(5.67\%),35.29)}; % Phi-3.5-mini-instruct
\addplot[fill=blue!50, line width=0pt] coordinates {(0-300\\(52.33\%),35.03) (301-600\\(26.67\%),40.00) (601-900\\(9.67\%),21.88) (901-1200\\(5.67\%),14.29) (1201-1500\\(5.67\%),17.65)}; % Llama-3.2-3B-Instruct
\legend{Claude-3.5-Sonnet,Gemini-1.5-Pro,GPT-4o,GPT-4-turbo,Llama-3.1-70B,Gemini-1.5-Flash,Llama-3.2-90B,Qwen-2.5-72B,Qwen-2.5-14B,GPT-4o-mini,Gemma-2.0-27B,Gemma-2.0-9B,Llama-3.1-8B,Qwen2.5-7B,Mistral-Nemo,Mixtral-8x7B,GPT-3.5-turbo,Phi-3.5-mini,Llama-3.2-3B}
\end{axis}
\end{tikzpicture}
\caption{\highlight{Accuracy vs. Context Length (\textualtool)}}
\label{fig:acc-vs-conetxt-length-textual}


==> api_categorical_chart.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar=1,
    symbolic x coords={Place Info, Nearby, Routing, Trip, Unanswerable},
    xtick=data,
    ylabel=Accuracy (\%),
    ymin=0, ymax=100,
    enlarge x limits=0.15,
    width=1\textwidth,
    height=0.2\textheight,
    bar width=4pt,
    legend style={at={(0.5,-0.2)}, anchor=north,legend columns=4, draw=none,column sep=1ex},
    clip=false,
    grid=major,
    minor grid style={},
    ylabel style={yshift=-10pt},
    axis lines*=left,
    legend cell align={left}
    ]
\addplot[fill=teal!50, line width=0pt] coordinates {(Place Info,68.75) (Nearby,55.42) (Routing,65.15) (Trip,71.64) (Unanswerable,55.00)}; % claude-3-5-sonnet-20240620
\addplot[fill=orange!50, line width=0pt] coordinates {(Place Info,62.50) (Nearby,50.60) (Routing,60.61) (Trip,50.75) (Unanswerable,25.00)}; % null
\addplot[fill=brown!50, line width=0pt] coordinates {(Place Info,59.38) (Nearby,40.96) (Routing,50.00) (Trip,56.72) (Unanswerable,15.00)}; % gpt-4o-08-06
\addplot[fill=orange!50, line width=0pt] coordinates {(Place Info,65.63) (Nearby,30.12) (Routing,40.91) (Trip,34.33) (Unanswerable,65.00)}; % gemini-1.5-pro
\addplot[fill=magenta!50, line width=0pt] coordinates {(Place Info,51.56) (Nearby,38.55) (Routing,46.97) (Trip,34.33) (Unanswerable,30.00)}; % gemini-1.5-flash
\addplot[fill=blue!50, line width=0pt] coordinates {(Place Info,54.69) (Nearby,37.35) (Routing,39.39) (Trip,35.82) (Unanswerable,15.00)}; % Llama-3.2-3B-Instruct
\addplot[fill=violet!50, line width=0pt] coordinates {(Place Info,53.13) (Nearby,32.53) (Routing,42.42) (Trip,31.34) (Unanswerable,15.00)}; % Meta-Llama-3.1-8B-Instruct
\addplot[fill=teal!50, line width=0pt] coordinates {(Place Info,32.81) (Nearby,18.07) (Routing,27.27) (Trip,38.81) (Unanswerable,15.00)}; % Mixtral-8x7B-Instruct-v0.1
\addplot[fill=lime!50, line width=0pt] coordinates {(Place Info,39.06) (Nearby,22.89) (Routing,33.33) (Trip,19.40) (Unanswerable,15.00)}; % gpt-35-turbo-0125
\addplot[fill=purple!50, line width=0pt] coordinates {(Place Info,35.94) (Nearby,14.46) (Routing,28.79) (Trip,26.87) (Unanswerable,45.00)}; % gemma-2-9b-it
\addplot[fill=red!50, line width=0pt] coordinates {(Place Info,28.13) (Nearby,14.46) (Routing,13.64) (Trip,43.28) (Unanswerable,5.00)}; % 4o-mini
\legend{Claude-3.5-Sonnet,GPT-4-Turbo,GPT-4o,Gemini-1.5-Flash,Gemini-1.5-Pro,Llama-3.1-70B,Llama-3.2-90B,GPT-3.5-Turbo,Mixtral-8x7B,Gemma-2.0-9B,GPT-4o-mini}

\end{axis}
\end{tikzpicture}
\caption{\highlight{\apitool categorical accuracy}}
\label{fig:api-chart}



==> textual_categorical_chart.tex <==

    \begin{tikzpicture}
\begin{axis}[
    ybar=1,
    symbolic x coords={Place Info, Nearby, Routing, Trip, Unanswerable},
    xtick=data,
    ylabel=Accuracy (\%),
    ymin=0, ymax=100,
    enlarge x limits=0.12,
    width=1\textwidth,
    height=0.2\textheight,
    bar width=2.5pt,
    legend style={at={(0.5,-0.2)}, anchor=north,legend columns=4, draw=none,column sep=1ex},
    clip=false,
    grid=major,
    minor grid style={},
    ylabel style={yshift=-10pt},
    axis lines*=left,
    legend cell align={left}
    ]

\addplot[fill=teal!50, line width=0pt] coordinates {(Place Info,73.44) (Nearby,73.49) (Routing,75.76) (Trip,49.25) (Unanswerable,40.00)}; % claude-3-5-sonnet-20240620
\addplot[fill=orange!50, line width=0pt] coordinates {(Place Info,65.63) (Nearby,74.70) (Routing,69.70) (Trip,47.76) (Unanswerable,85.00)}; % gemini-1.5-pro
\addplot[fill=brown!50, line width=0pt] coordinates {(Place Info,64.06) (Nearby,74.70) (Routing,69.70) (Trip,49.25) (Unanswerable,40.00)}; % gpt-4o-08-06
\addplot[fill=orange!50, line width=0pt] coordinates {(Place Info,67.19) (Nearby,71.08) (Routing,71.21) (Trip,47.76) (Unanswerable,30.00)}; % gpt-4
\addplot[fill=violet!50, line width=0pt] coordinates {(Place Info,70.31) (Nearby,67.47) (Routing,69.70) (Trip,40.30) (Unanswerable,45.00)}; % Llama3.1-70B
\addplot[fill=magenta!50, line width=0pt] coordinates {(Place Info,62.50) (Nearby,67.47) (Routing,66.67) (Trip,38.81) (Unanswerable,50.00)}; % gemini-1.5-flash
\addplot[fill=pink!50, line width=0pt] coordinates {(Place Info,68.75) (Nearby,66.27) (Routing,66.67) (Trip,38.81) (Unanswerable,30.00)}; % Llama3.2-90B
\addplot[fill=magenta!50, line width=0pt] coordinates {(Place Info,62.50) (Nearby,71.08) (Routing,63.64) (Trip,41.79) (Unanswerable,10.00)}; % 72B
% \addplot[fill=lime!50, line width=0pt] coordinates {(Place Info,57.81) (Nearby,66.27) (Routing,66.67) (Trip,40.30) (Unanswerable,0.00)}; % 32B
\addplot[fill=purple!50, line width=0pt] coordinates {(Place Info,57.81) (Nearby,71.08) (Routing,59.09) (Trip,32.84) (Unanswerable,20.00)}; % 14B
\addplot[fill=red!50, line width=0pt] coordinates {(Place Info,46.88) (Nearby,63.86) (Routing,57.58) (Trip,40.30) (Unanswerable,25.00)}; % null
\addplot[fill=yellow!50, line width=0pt] coordinates {(Place Info,39.06) (Nearby,71.08) (Routing,59.09) (Trip,31.34) (Unanswerable,15.00)}; % null
\addplot[fill=purple!50, line width=0pt] coordinates {(Place Info,50.00) (Nearby,50.60) (Routing,59.09) (Trip,34.33) (Unanswerable,30.00)}; % gemma-2-9b-it
\addplot[fill=violet!50, line width=0pt] coordinates {(Place Info,53.13) (Nearby,60.24) (Routing,48.48) (Trip,23.88) (Unanswerable,20.00)}; % Meta-Llama-3.1-8B-Instruct
\addplot[fill=gray!50, line width=0pt] coordinates {(Place Info,48.44) (Nearby,49.40) (Routing,42.42) (Trip,38.81) (Unanswerable,20.00)}; % qwen2,5
\addplot[fill=yellow!50, line width=0pt] coordinates {(Place Info,46.88) (Nearby,50.60) (Routing,50.00) (Trip,32.84) (Unanswerable,15.00)}; % Mistral-Nemo-Instruct-2407

\addplot[fill=teal!50, line width=0pt] coordinates {(Place Info,53.13) (Nearby,54.22) (Routing,45.45) (Trip,26.87) (Unanswerable,10.00)}; % Mixtral-8x7B-Instruct-v0.1
\addplot[fill=lime!50, line width=0pt] coordinates {(Place Info,26.56) (Nearby,53.01) (Routing,48.48) (Trip,28.36) (Unanswerable,5.00)}; % gpt-35-turbo-0125
\addplot[fill=gray!50, line width=0pt] coordinates {(Place Info,40.63) (Nearby,48.19) (Routing,46.97) (Trip,20.90) (Unanswerable,0.00)}; % Phi-3.5-mini-instruct
\addplot[fill=blue!50, line width=0pt] coordinates {(Place Info,31.25) (Nearby,49.40) (Routing,31.82) (Trip,25.37) (Unanswerable,0.00)}; % Llama-3.2-3B-Instruct
\legend{Claude-3.5-Sonnet,Gemini-1.5-Pro,GPT-4o,GPT-4-turbo,Llama-3.1-70B,Gemini-1.5-Flash,Llama-3.2-90B,Qwen2.5-72B,Qwen2.5-14B,GPT-4o-mini,Gemma-2.0-27B,Gemma-2.0-9B,Llama-3.1-8B,Qwen2.5-7B,Mistral-Nemo,Mixtral-8x7B,GPT-3.5-turbo,Phi-3.5-mini,Llama-3.2-3B}

\end{axis}
\end{tikzpicture}
\caption{\highlight{\contexteval categorical accuracy}}
\label{fig:textual-chart}


==> textual_tool.tex <==
\begin{figure}[!h]
% \vspace{-10pt}
    \centering
    \begin{tikzpicture}
\begin{axis}[
    ybar=1,
    symbolic x coords={Sonnet, G-Pro, GPT-4o, GPT-4, Ll3.1, G-Flash, Ll3.2, 4o-mini, Gemma2, Mixtral, GPT-3.5}, % X-axis categories
    xtick=data, % Ensures that only defined categories are displayed
    ylabel=Accuracy (\%), % Label for the y-axis
    ymin=0, ymax=80, % Define the range for the y-axis
    % enlarge x limits=0.05, % Reduces space around bars
    enlarge x limits=0.03,
    % enlarge y limits=0.01,
    width=0.49\textwidth, % Set width to the full text width
    height=0.16\textheight, % Adjust height to fit more models
    bar width=5pt, % Narrower bars to fit all models
    x tick label style={font=\footnotesize, rotate=45}, % Rotate x-axis labels for better readability
    legend style={at={(0.5,-0.7)}, anchor=north,legend columns=4, draw=none, column sep=1ex}, % Place the legend at the bottom, use multiple columns
    clip=false,
    grid=major,
    minor grid style={}, % Disable minor grid lines
    ylabel style={yshift=-10pt},
    axis lines*=left,
    legend cell align={left}
]

% Plot data for each category
\addplot[fill=purple!50] coordinates {(Sonnet,66.33) (G-Pro,66.33) (GPT-4o,63.33) (GPT-4, 62.33)  (Ll3.1,61.00) (Ll3.2,58.33) (G-Flash,58.67) (4o-mini, 51.00) (Gemma2,47.33) (Mixtral,43.00) (GPT-3.5,37.67)};
\addplot[fill=yellow!50] coordinates {(Sonnet,64.00) (GPT-4o,48.67) (GPT-4, 53.67) (G-Pro,43.33) (Ll3.1,37.67) (Ll3.2,39.67) (G-Flash,41.67)  (Gemma2,27.00) (Mixtral,27.67) (GPT-3.5,27.33) (4o-mini, 23.00)};

% Add more models as needed
\legend{\contexteval, \apitool} % Legend for models
\end{axis}
\end{tikzpicture}
% \vspace{-12pt}
\caption{\highlight{Comparison between \contexteval and \apitool.}}
\label{fig:comparison-textual}
% \vspace{-17pt}
\end{figure}

==> visual_categorical_chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1,
    symbolic x coords={Place info, Nearby, Routing, Counting, Unanswerable}, % X-axis categories
    xtick=data, % Ensures that only defined categories are displayed
    ylabel={Accuracy (\%)}, % Label for the y-axis
    ymin=0, ymax=100, % Define the range for the y-axis
    enlarge x limits=0.13, % Increase space around bars
    width=\textwidth, % Set width to the full text width
    height=0.2\textheight, % Adjust height to fit more models
    bar width=3pt, % Narrower bars to fit all models
    x tick label style={rotate=0}, % Rotate x-axis labels for better readability
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=4, draw=none, column sep=1ex}, % Place the legend at the bottom
    grid=major, % Enable major gridlines
    ylabel style={yshift=-10pt}, % Adjust Y-axis label position
    axis lines*=left, % Use clean axis lines
    legend cell align={left}
    ]  

% Plotting data
\addplot[fill=pink!50, line width=0pt] coordinates  {(Place info, 82.64) (Nearby, 55.56) (Routing, 45.00) (Counting, 47.73) (Unanswerable, 90.00) };  % claude-3-5-sonnet
\addplot[fill=yellow!50, line width=0pt] coordinates  {(Place info, 76.86) (Nearby, 57.78) (Routing, 50.00) (Counting, 47.73) (Unanswerable, 40.00) };  % gpt-4o
\addplot[fill=grey!50, line width=0pt] coordinates  {(Place info, 75.21) (Nearby, 56.67) (Routing, 42.50) (Counting, 44.32) (Unanswerable, 40.00) };  % gpt-4-turbo
\addplot[fill=magenta!50, line width=0pt] coordinates  {(Place info, 76.86) (Nearby, 56.67) (Routing, 43.75) (Counting, 32.95) (Unanswerable, 80.00) };  % gemini-1.5-pro
\addplot[fill=orange!50, line width=0pt] coordinates  {(Place info, 77.69) (Nearby, 47.78) (Routing, 41.25) (Counting, 28.41) (Unanswerable, 25.00) };  % gpt-4o-mini
\addplot[fill=purple!50, line width=0pt] coordinates  {(Place info, 70.25) (Nearby, 56.47) (Routing, 38.36) (Counting, 32.95) (Unanswerable, 55.00) };  % gemini-1.5-flash
\addplot[fill=lime!50, line width=0pt] coordinates  {(Place info, 76.86) (Nearby, 54.44) (Routing, 43.04) (Counting, 52.33) (Unanswerable, 90.00) };  % Qwen2.5-VL-72B-Instruct
\addplot[fill=lime!50, line width=0pt] coordinates  {(Place info, 71.07) (Nearby, 48.89) (Routing, 40.00) (Counting, 40.91) (Unanswerable, 40.00) };  % Qwen2-VL-7B-Instruct
\addplot[fill=lime!50, line width=0pt] coordinates  {(Place info, 73.55) (Nearby, 46.67) (Routing, 41.25) (Counting, 36.36) (Unanswerable, 25.00) };  % Llama-3.2-90B-Vision
\addplot[fill=cyan!50, line width=0pt] coordinates  {(Place info, 60.33) (Nearby, 32.22) (Routing, 32.50) (Counting, 31.82) (Unanswerable, 30.00) };  % MiniCPM-Llama3-V-2_5
\addplot[fill=teal!50, line width=0pt] coordinates  {(Place info, 46.90) (Nearby, 32.22) (Routing, 28.75) (Counting, 26.14) (Unanswerable, 5.00) };  % Llama-3-VILA1.5-8B
\addplot[fill=brown!50, line width=0pt] coordinates  {(Place info, 73.55) (Nearby, 42.22) (Routing, 41.25) (Counting, 34.09) (Unanswerable, 10.00) };  % glm-4v-9b
\addplot[fill=violet!50, line width=0pt] coordinates  {(Place info, 50.41) (Nearby, 48.89) (Routing, 43.75) (Counting, 34.09) (Unanswerable, 10.00) };  % InternLm-xcomposer2
\addplot[fill=olive!50, line width=0pt] coordinates  {(Place info, 37.19) (Nearby, 25.56) (Routing, 38.75) (Counting, 23.86) (Unanswerable, 10.00) };  % paligemma-3b-mix-224
\addplot[fill=blue!50, line width=0pt] coordinates  {(Place info, 43.80) (Nearby, 23.33) (Routing, 32.50) (Counting, 27.27) (Unanswerable, 0.00) };  % DocOwl1.5
\addplot[fill=black!50, line width=0pt] coordinates  {(Place info, 42.15) (Nearby, 28.89) (Routing, 32.50) (Counting, 21.59) (Unanswerable, 15.00) };  % llava-v1.6-mistral-7b-hf
\addplot[fill=green!50, line width=0pt] coordinates  {(Place info, 22.31) (Nearby, 18.89) (Routing, 13.75) (Counting, 28.41) (Unanswerable, 0.00) };  % llava-1.5-7b-hf


% Legend
\legend{Claude-3-5-Sonnet, Gpt-4o,Gpt-4-turbo,Gemini-1.5-Pro,Gpt-4o-Mini,Gemini-1.5-Flash,Qwen2.5-VL-72B,Qwen2-VL-7B,Llama-3.2-90B,MiniCPM-V-2\_5,Llama-3-VILA1.5-8B,Glm-4v-9b,InternLm-Xcomposer2,Paligemma-3B,DocOwl1.5,Llava-v1.6-Mistral-7B,Llava-1.5-7B}

\end{axis}
\end{tikzpicture}
\caption{\highlight{\toolnospace-Visual categorical accuracy}}
\label{fig:visual-chart}

==> zoom_accuracy_distribution_chart.tex <==
\begin{figure*}[h!]
\vspace{-10pt}
    \centering
    \begin{tikzpicture}
\begin{axis}[
    ybar=1,
    % symbolic x coords={8-11 (2.5\%), 11-14 (28.5\%), 14-17 (50.0\%), 17-20 (17.2\%), 20-23 (1.8\%)},
    symbolic x coords={8-11 (2.5\%), 11-14 (28.5\%), 14-17 (50.0\%),17-20 (17.2\%), 20-23 (1.8\%)},
    xtick=data,
    xticklabel style={rotate=0},
    xlabel={Zoom Level (data percentage)},
    ylabel={Accuracy (\%)},
    ymin=0, ymax=80,
    enlarge x limits=0.13,
    width=1\textwidth,
    height=0.18\textheight,
    bar width=3pt,
    legend style={at={(0.5,-0.5)}, anchor=north,legend columns=4, draw=none,column sep=0.5ex},
    clip=false,
    grid=major,
    ylabel style={yshift=-10pt},
    axis lines*=left,
    legend cell align={left}
]
\addplot[fill=pink!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 72.57) (14-17 (50.0\%), 55.56) (17-20 (17.2\%), 64.29) (20-23 (1.8\%), 42.86) } ; % claude-3-5-sonnet
\addplot[fill=yellow!50, line width=0pt] coordinates {(8-11 (2.5\%), 70.00) (11-14 (28.5\%), 67.26) (14-17 (50.0\%), 56.57) (17-20 (17.2\%), 54.29) (20-23 (1.8\%), 14.29) } ; % gpt-4o
\addplot[fill=grey!50, line width=0pt] coordinates {(8-11 (2.5\%), 60.00) (11-14 (28.5\%), 61.95) (14-17 (50.0\%), 53.54) (17-20 (17.2\%), 58.57) (20-23 (1.8\%), 28.57) } ; % gpt-4-turbo
\addplot[fill=magenta!50, line width=0pt] coordinates {(8-11 (2.5\%), 60.00) (11-14 (28.5\%), 68.14) (14-17 (50.0\%), 53.54) (17-20 (17.2\%), 47.14) (20-23 (1.8\%), 14.29) } ; % gemini-1.5-pro
\addplot[fill=orange!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 62.83) (14-17 (50.0\%), 45.96) (17-20 (17.2\%), 42.86) (20-23 (1.8\%), 28.57) } ; % gpt-4o-mini
\addplot[fill=purple!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 63.96) (14-17 (50.0\%), 51.05) (17-20 (17.2\%), 39.71) (20-23 (1.8\%), 14.29) } ; % gemini-1.5-flash
\addplot[fill=lime!50, line width=0pt] coordinates {(8-11 (2.5\%), 60.00) (11-14 (28.5\%), 70.54) (14-17 (50.0\%), 55.05) (17-20 (17.2\%), 61.76) (20-23 (1.8\%), 28.57) } ; % Qwen2.5-72B
\addplot[fill=lime!50, line width=0pt] coordinates {(8-11 (2.5\%), 40.00) (11-14 (28.5\%), 60.18) (14-17 (50.0\%), 51.01) (17-20 (17.2\%), 40.00) (20-23 (1.8\%), 57.14) } ; % Qwen2-VL-7B-Instruct
\addplot[fill=cyan!50, line width=0pt] coordinates {(8-11 (2.5\%), 40.00) (11-14 (28.5\%), 64.91) (14-17 (50.0\%), 46.97) (17-20 (17.2\%), 39.13) (20-23 (1.8\%), 28.57) } ; % Llama-3.2-90B
\addplot[fill=cyan!50, line width=0pt] coordinates {(8-11 (2.5\%), 40.00) (11-14 (28.5\%), 47.79) (14-17 (50.0\%), 39.90) (17-20 (17.2\%), 32.86) (20-23 (1.8\%), 28.57) } ; % MiniCPM-Llama3-V-2_5
\addplot[fill=teal!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 40.18) (14-17 (50.0\%), 29.02) (17-20 (17.2\%), 29.41) (20-23 (1.8\%), 42.86) } ; % Llama-3-VILA1.5-8B
\addplot[fill=brown!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 59.29) (14-17 (50.0\%), 45.45) (17-20 (17.2\%), 40.00) (20-23 (1.8\%), 14.29) } ; % glm-4v-9b
\addplot[fill=violet!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 53.10) (14-17 (50.0\%), 39.90) (17-20 (17.2\%), 34.29) (20-23 (1.8\%), 42.86) } ; % InternLm-xcomposer2
\addplot[fill=olive!50, line width=0pt] coordinates {(8-11 (2.5\%), 20.00) (11-14 (28.5\%), 35.40) (14-17 (50.0\%), 28.79) (17-20 (17.2\%), 28.57) (20-23 (1.8\%), 28.57) } ; % paligemma-3b-mix-224
\addplot[fill=blue!50, line width=0pt] coordinates {(8-11 (2.5\%), 20.00) (11-14 (28.5\%), 34.51) (14-17 (50.0\%), 30.81) (17-20 (17.2\%), 28.57) (20-23 (1.8\%), 28.57) } ; % DocOwl1.5
\addplot[fill=grey!50, line width=0pt] coordinates {(8-11 (2.5\%), 50.00) (11-14 (28.5\%), 33.63) (14-17 (50.0\%), 29.29) (17-20 (17.2\%), 31.43) (20-23 (1.8\%), 28.57) } ; % llava-v1.6-mistral-7b-hf
\addplot[fill=green!50, line width=0pt] coordinates {(8-11 (2.5\%), 10.00) (11-14 (28.5\%), 15.04) (14-17 (50.0\%), 20.20) (17-20 (17.2\%), 28.57) (20-23 (1.8\%), 14.29) } ; % llava-1.5-7b-hf

\legend{Claude-3-5-Sonnet, Gpt-4o,Gpt-4-turbo,Gemini-1.5-Pro,Gpt-4o-Mini,Gemini-1.5-Flash,Qwen2.5-VL-72B,Qwen2-VL-7B,Llama-3.2-90B,MiniCPM-V-2\_5,Llama-3-VILA1.5-8B,Glm-4v-9b,InternLm-Xcomposer2,Paligemma-3B,DocOwl1.5,Llava-v1.6-Mistral-7B,Llava-1.5-7B}
\end{axis}
\end{tikzpicture}
\vspace{-10pt}
    \caption{\highlight{Accuracy by Zoom Level.}}
    \label{fig:zoom_accuracy}
\vspace{-10pt}
\end{figure*}

